Spiking Neural Network Decision Feedback Equalization for IM/DD Systems

A spiking neural network (SNN) equalizer with a decision feedback structure is applied to an IM/DD link with various parameters. The SNN outperforms linear and artificial neural network (ANN) based equalizers.

==> figures/dfe.tex <==
\begin{tikzpicture}[>=latex,thick]
    \def\zlen{0.65cm}
    \def\zdist{0.15cm}

    \node[draw,rectangle,rounded corners,minimum width=3.5cm, minimum height=1cm] (snn) {\large SNN};

    \node[above left=-0.37cm and 0.05cm of snn, draw, rectangle, rounded corners] (enc) {\rotatebox{90}{Encoding}};
    \node[left=0.4cm of enc] (y0) {};
    
    \node[draw, right=0.7cm of enc,rounded corners,minimum width=\zlen,minimum height=\zlen] (zy1) {$z^{-1}$};
    \node[draw, right=0.8cm of zy1,rounded corners,minimum width=\zlen,minimum height=\zlen] (zy2) {$z^{-1}$};
    \node[draw, right=\zdist+0.13cm of enc,circle, inner sep=1pt, fill=black] (nf1) {};
    \node[draw, right=\zdist of zy1,circle, inner sep=1pt, fill=black] (nf2) {};
    \node[above right=-3mm and 1mm of zy2] () {$\bm{y}_\text{enc}[k-n]$};

    \node[right=0.3cm of snn, draw, rectangle, rounded corners] (argmax) {\rotatebox{90}{$\argmax$}};
    \node[right=0.25cm of argmax,draw,circle, inner sep=1pt, fill=black] (n1) {};
    \node[right=0.7 of n1, draw, rectangle, rounded corners] (demap) {\rotatebox{90}{Bit-Mapper}};
    \node[right=0.5cm of demap] (xk) {};

    \node[draw,below=0.7cm of n1,rounded corners, rectangle] (onehot) {one-hot};
    \node[draw, below left=0.1cm and -0.33cm of onehot,rounded corners,minimum width=\zlen,minimum height=\zlen] (zx0) {$z^{-1}$};
    \node[draw, left =0.6cm+0.05cm of zx0,rounded corners,minimum width=\zlen,minimum height=\zlen] (zx1) {$z^{-1}$};
    \node[draw, left =0.8cm of zx1,rounded corners,minimum width=\zlen,minimum height=\zlen] (zx2) {$z^{-1}$};
    \node[draw, left=\zdist+0.07cm of zx0, circle, inner sep=1pt, fill=black] (nb1) {};
    \node[draw, left=\zdist of zx1, circle, inner sep=1pt, fill=black] (nb2) {};
    \node[below left=0.1cm and -0.3cm of snn] (xkn) {$\hat{a}[k-m]$};

    \def\yoff{0.43cm}
    \draw[->] (enc) -- (zy1);
    \draw[->] (enc) -- (nf1) -- +(0cm,-\yoff);
    \draw[->] (zy1) -- (nf2) -- +(0cm,-\yoff);
    \draw[dotted] (nf2) -- +(0.3cm,0cm);
    \draw[->] (nf2)+(0.4cm,0cm) -- (zy2);
    \draw[->] (zy2) -| +(0.52cm,-\yoff);
    \draw[->] (y0) -- (enc) node [pos=0.0,above] {$y[k]$};

    \def\xoff{1.2cm}
    \draw[->] (snn) -- (argmax);
    \draw[->] (argmax) -- (demap) node [midway, above] () {$\hat{a}[k]$};
    \draw[->] (demap) -- (xk) node [pos=0.7,above] {$\hat{\bm{b}}[k]$};
    \draw[->] (argmax) -| (onehot);
    \draw[->] (onehot) |- (zx0);

    \draw[->] (zx0) -- (zx1);
    \draw[->] (nb1) -- +(0cm,\xoff);
    \draw[->] (zx1) -- (nb2) -- +(0cm,\xoff);
    \draw[dotted] (nb2) -- +(-0.5cm,0cm);
    \draw[->] (nb2)+(-0.5cm,0cm) -- (zx2);
    \draw[->] (zx2) -| +(-0.52cm,\xoff);


\end{tikzpicture}

==> figures/results_1.tex <==







\pgfplotstableread{
sigma MMSE     DFE          refANN  refSNN      ANN_MMSE        ANN_DFE         SNN_MMSE        SNN_DFE
15  0.0212725   0.01898833  0.02    0.02        1.74515508e-02  1.62663497e-02  1.59850493e-02  1.57458000e-02
16  0.01411275  0.01266333  0.012   0.012       1.05944499e-02  9.63644963e-03  9.44800023e-03  9.16939974e-03
17  0.00906     0.00809167  0.007   0.007       5.90205006e-03  5.24469977e-03  5.13949990e-03  4.93030017e-03
18  0.00546375  0.00473     0.0035  0.0035      2.98424996e-03  2.57815002e-03  2.56250007e-03  2.37015006e-03
19  0.00323     0.00286667  0.002   0.002       1.32990000e-03  1.11730001e-03  1.12775003e-03  1.02590001e-03
20  0.0018465   0.001685    0.001   0.001       5.30150020e-04  4.17100004e-04  4.43149998e-04  3.84699990e-04
21  0.001068    0.00097167  0.0005  0.0005      1.64800003e-04  1.30000000e-04  1.43450001e-04  1.18199998e-04
22  0.00054925  0.00052167  0.00025 0.0002      4.34499998e-05  3.18499988e-05  4.13000016e-05  3.12500015e-05
23  0.0002945   0.00032     0.00015 0.0000857   7.90000013e-06  7.09999995e-06  9.20000002e-06  6.14999999e-06 
}\pdpfdata

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.7, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{70}
    \def\marksz{2pt}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel=$\sigma^2$ (dB),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.4)},anchor=west},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=5e-6,ymax=3e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:20,4.5e-4); %
        \coordinate (spyviewer) at (axis cs:21.6,7e-3); %
        \draw [fill=white] ($(spyviewer)+(1cm,0.8cm)$) rectangle ($(spyviewer)-(1cm,0.8cm)$);
        
        \spy[width=2cm,height=1.6cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.south east--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        \addplot[mark=none, color=black!\opac!white,line width=\lwidth,dashed, opacity= \opac] table [x = sigma, y = MMSE]{\pdpfdata};
        \addplot[mark=none,every mark/.append style={solid, fill=black!\opac!white}, color=black!\opac!white,line width=\lwidth, opacity =\opac] table [x = sigma, y = DFE]{\pdpfdata};
        
        

        
        \addplot[dotted,mark=star,mark size = \marksz,every mark/.append style={solid,color=KITcyanblue!\opac!white, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth] table [x=sigma, y=refANN]{\pdpfdata};
        \addplot[mark=diamond*,mark size = \marksz,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth, dashed] table [x=sigma, y=ANN_MMSE]{\pdpfdata};
        \addplot[mark=*,mark size = \marksz,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth] table [x=sigma, y=ANN_DFE]{\pdpfdata};

        
        \addplot[dotted,mark=none,mark size = \marksz, color=KITpurple,line width=\lwidth] table [x = sigma, y = refSNN]{\pdpfdata};
        \addplot[mark=+,mark size = \marksz,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, dashed, line width=\lwidth] table [x=sigma, y=SNN_MMSE]{\pdpfdata};
        \addplot[mark=square*,mark size = \marksz,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, line width=\lwidth] table [x=sigma, y=SNN_DFE]{\pdpfdata};

        \addlegendimage{line width=1pt, dashed, black!\opac!white} \addlegendentry{LMMSE}
        \addlegendimage{mark=triangle*,every mark/.append style={solid, fill=black!\opac!white},line width=1pt, solid, black!\opac!white} \addlegendentry{CDFE}
        
        \addlegendimage{mark=star*,every mark/.append style={solid,color=KITcyanblue!\opac!white, fill=KITcyanblue!\opac!white},line width=1pt,solid,KITcyanblue!\opac!white} \addlegendentry{ref ANN1 [4]}
        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{NF-ANN}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{ANN-DFE}
        
        \addlegendimage{line width=1pt,solid,KITpurple} \addlegendentry{ref SNN [4]}
        \addlegendimage{mark=+,every mark/.append style={solid, fill=KITpurple},line width=1pt, KITpurple} \addlegendentry{NF-SNN}
        \addlegendimage{mark=o,every mark/.append style={solid,fill=KITpurple},line width=1pt, dashed, KITpurple} \addlegendentry{SNN-DFE}
         
        

    \begin{pgfonlayer}{up}
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/results_2.tex <==



                                                                                                     

\pgfplotstableread{
sigma   ANN_MMSE        ANN_DFE         SNN_MMSE        SNN_DFE
15      2.63186991e-02  2.43450496e-02  2.22693495e-02  2.12833006e-02
16      1.69010498e-02  1.49376504e-02  1.37985498e-02  1.24191996e-02
17      1.01857996e-02  8.44809972e-03  7.99554959e-03  6.47879997e-03
18      5.61645022e-03  4.27789986e-03  4.28130012e-03  3.00185010e-03
19      2.85420008e-03  1.94244995e-03  2.07949989e-03  1.22135004e-03
20      1.28864998e-03  7.52250024e-04  9.58000019e-04  4.27999999e-04
21      5.06200013e-04  2.59599998e-04  4.12199995e-04  1.26150000e-04
22      1.77199996e-04  7.21499964e-05  1.72300002e-04  3.11000003e-05
23      5.79500011e-05  1.80999996e-05  7.62499985e-05  5.89999991e-06
}\pdpfdata

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.5, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{70}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel=$\sigma^2$ (dB),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        yticklabels={},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=5e-6,ymax=3e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:20,7e-4); %
        \coordinate (spyviewer) at (axis cs:22,3.5e-3); %
        \draw [fill=white] ($(spyviewer)+(0.7cm,1.3cm)$) rectangle ($(spyviewer)-(0.7cm,1.3cm)$);
        
        \spy[width=1.4cm,height=2.6cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.north west--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        
        \addplot[mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth, dashed] table [x=sigma, y=ANN_MMSE]{\pdpfdata};
        \addplot[mark=*,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth] table [x=sigma, y=ANN_DFE]{\pdpfdata};

        \addplot[mark=+,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, dashed, line width=\lwidth] table [x=sigma, y=SNN_MMSE]{\pdpfdata};
        \addplot[mark=square*,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, line width=\lwidth] table [x=sigma, y=SNN_DFE]{\pdpfdata};

        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{NF-ANN}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{ANN-DFE}
        
        \addlegendimage{mark=+,every mark/.append style={solid, fill=KITpurple},line width=1pt, KITpurple} \addlegendentry{NF-SNN}
        \addlegendimage{mark=o,every mark/.append style={solid,fill=KITpurple},line width=1pt, dashed, KITpurple} \addlegendentry{SNN-DFE}
         
        

    \begin{pgfonlayer}{up}
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/results_3.tex <==


                                                                                                                                                     

\pgfplotstableread{
sigma   SNN_MMSE        SNN_MMSE_e          SNN_DFE         SNN_DFE_e
15      2.22693495e-02  2.22980995e-02      2.12833006e-02  2.06211992e-02
16      1.37985498e-02  1.34347500e-02      1.24191996e-02  1.21170497e-02
17      7.99554959e-03  7.99894985e-03      6.47879997e-03  6.49964996e-03
18      4.28130012e-03  4.36295010e-03      3.00185010e-03  3.04864999e-03
19      2.07949989e-03  2.25095008e-03      1.22135004e-03  1.40904996e-03
20      9.58000019e-04  1.06529996e-03      4.27999999e-04  6.29900023e-04
21      4.12199995e-04  5.27700002e-04      1.26150000e-04  2.21099996e-04
22      1.72300002e-04  2.49600009e-04      3.11000003e-05  1.04649997e-04
23      7.62499985e-05  1.31499997e-04      5.89999991e-06  5.07500008e-05
}\pdpfdata

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.5, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{60}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel=$\sigma^2$ (dB),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        yticklabels={},
        xtick = {16,18,20,22},
        xticklabels={$-16$,$-18$,$-20$,$-22$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.01)},
            anchor=south west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=15,xmax=23,
        ymin=5e-6,ymax=3e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:20,7e-4); %
        \coordinate (spyviewer) at (axis cs:21.85,4e-3); %
        \draw [fill=white] ($(spyviewer)+(0.8cm,1.2cm)$) rectangle ($(spyviewer)-(0.8cm,1.2cm)$);
        
        \spy[width=1.6cm,height=2.4cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (tikzspyinnode.south east);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (intersection of  tikzspyinnode.north east--tikzspyonnode.north east and tikzspyinnode.north west--tikzspyinnode.south west);
        ;}] on (spypoint) in node at (spyviewer); %
    




        
        \addplot[dashed,mark=+,every mark/.append style={solid, fill=gray!\opac!white}, color=gray!\opac!white,line width=\lwidth] table [x=sigma, y=SNN_MMSE_e]{\pdpfdata};
        \addplot[mark=+,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, dashed, line width=\lwidth] table [x=sigma, y=SNN_MMSE]{\pdpfdata};
       

        \addplot[solid,mark=square*,every mark/.append style={solid, fill=gray!\opac!white}, color=gray!\opac!white, line width=\lwidth] table [x=sigma, y=SNN_DFE_e]{\pdpfdata};
        \addplot[mark=square*,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, line width=\lwidth] table [x=sigma, y=SNN_DFE]{\pdpfdata};

        \addlegendimage{mark=+,every mark/.append style={solid, fill=gray!\opac!white},line width=1pt, gray!\opac!white} \addlegendentry{NF-SNN \;\;\;\;\,\,\ t @ $\;\,$e$\;\,\,$dB}
        \addlegendimage{mark=+,every mark/.append style={solid, fill=KITpurple},line width=1pt, KITpurple} \addlegendentry{NF-SNN \;\;\;\;\,\,\ t @ 17 dB}
        \addlegendimage{mark=o,every mark/.append style={solid,fill=gray!\opac!white},line width=1pt, dashed, gray!\opac!white} \addlegendentry{SNN-DFE $\quad\,$t @ $\;\,$e$\;\,\,$dB}
        \addlegendimage{mark=o,every mark/.append style={solid,fill=KITpurple},line width=1pt, dashed, KITpurple} \addlegendentry{SNN-DFE $\quad\,$t @ 17 dB}
         
        

    \begin{pgfonlayer}{up}
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}




==> figures/results_length.tex <==


                                                            
                                                                                                                                                      

\pgfplotstableread{
km  ANN_MMSE        SNN_MMSE        ANN_DFE         SNN_DFE
1   2.7000001e-06   9.00000032e-06  3.05000003e-06  4.34999993e-06
2   4.69999986e-06  9.00000032e-06  4.74999979e-06  5.94999983e-06
3   1.08499999e-05  2.30000005e-05  1.09000002e-05  1.00500001e-05
4   4.80999988e-05  6.19999992e-05  4.01500001e-05  3.36999983e-05
5   0.00046935      0.000484        0.00029565      0.00013465
6   0.0153555       0.011484        0.01682055      0.01081155
}\pdpfdata

\pgfplotsset{
layers/my layer set/.define layer set={
background,
main,
up
}{
 },
    set layers=my layer set,
}

\begin{tikzpicture}[spy using outlines={rectangle, magnification=2.5, size=1cm, connect spies}]
    \def\lwidth{1.5}
    \def\opac{60}

    \def\spywidth{2.0cm}
    \def\spyheigth{1.5cm}

    \begin{axis}[
        ymode = log,
        xscale=1,
        xlabel=Length (km),
        x label style={at={(axis description cs:0.5,0.04)},anchor=north},
        ylabel=BER,
        y label style={at={(axis description cs:0.03,0.42)},anchor=west},
        xtick = {1,2,3,4,5,6},
        xticklabels={$1$,$2$,$3$,$4$,$5$,$6$},
        grid=major,
        legend cell align={left},
        legend style={
            at={(0.02,0.98)},
            anchor=north west,
            fill opacity = 0.8,
            draw opacity = 1, 
            text opacity = 1,
        },
        xmin=1,xmax=6,
        ymin=2e-6,ymax=5e-2,
        axis line style=thick,
        tick label style={/pgf/number format/fixed},
        ]

        \coordinate (spypoint) at (axis cs:4,4.3e-5); %
        \coordinate (spyviewer) at (axis cs:5.35,1.5e-5); %
        \draw [fill=white] ($(spyviewer)+(0.7cm,1cm)$) rectangle ($(spyviewer)-(0.7cm,1cm)$);
        
        \spy[width=1.4cm,height=2cm, every spy on node/.append style={ultra thin},thin,line width=0.01, spy connection path={
        \draw [opacity=0.5] (tikzspyonnode.south west) -- (tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.south east) -- (intersection of  tikzspyinnode.south east--tikzspyonnode.south east and tikzspyinnode.north west--tikzspyinnode.south west);
        \draw [opacity=0.5] (tikzspyonnode.north west) -- (tikzspyinnode.north west);
        \draw [opacity=0.5] (tikzspyonnode.north east) -- (tikzspyinnode.north east);
        ;}] on (spypoint) in node at (spyviewer); %
    




        
        \addplot[mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth, dashed] table [x=km, y=ANN_MMSE]{\pdpfdata};
        \addplot[mark=*,every mark/.append style={solid, fill=KITcyanblue!\opac!white}, color=KITcyanblue!\opac!white, line width=\lwidth] table [x=km, y=ANN_DFE]{\pdpfdata};

        \addplot[mark=+,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, dashed, line width=\lwidth] table [x=km, y=SNN_MMSE]{\pdpfdata};
        \addplot[mark=square*,every mark/.append style={solid, fill=KITpurple}, color=KITpurple, line width=\lwidth] table [x=km, y=SNN_DFE]{\pdpfdata};

        \addlegendimage{mark=diamond*,every mark/.append style={solid, fill=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{NF-ANN}
        \addlegendimage{mark=square,every mark/.append style={fill=KITcyanblue!\opac!white,color=KITcyanblue!\opac!white},line width=1pt, dashed, KITcyanblue!\opac!white} \addlegendentry{ANN-DFE}
        
        \addlegendimage{mark=+,every mark/.append style={solid, fill=KITpurple},line width=1pt, KITpurple} \addlegendentry{NF-SNN}
        \addlegendimage{mark=o,every mark/.append style={solid,fill=KITpurple},line width=1pt, dashed, KITpurple} \addlegendentry{SNN-DFE}
         
    
\end{axis}
\end{tikzpicture}



